Interaction of evanescent particles with an Unruh-DeWitt detector

We demonstrate that the recently introduced evanescent particles of a massive scalar field can be emitted and absorbed by an Unruh-DeWitt detector. In doing so the particles carry away from or deposit on the detector a quantized amount of energy, in a manner quite analogous to ordinary propagating particles. In contradistinction to propagating particles the amount of energy is less than the mass of the field, but still positive. We develop relevant methods and provide a study of the detector emission spectrum, emission probability and absorption probability involving both propagating and evanescent particles.

==> figures/fig-radial.tex <==

\
\begin{tikzpicture}[scale=1.85]
\filldraw[color=gray!10] (-1,-0.8) rectangle (1,3.3);
\draw[->] (-1.8,-0.4) -- (1.8,-0.4) node [right] {$x$};
\draw[->] (0,-0.8) -- (0,3.5) node [left] {$t$};
\draw[thick] (-1,-0.8) -- (-1,3.3);
\draw[thick] (1,-0.8) -- (1,3.3);
\draw[fill=black] (0,2.5) circle (0.025 cm);
\draw[->] (0,2.5) -- (0.97,2.5);
\node at (0.34,2.62) {$R$};
\draw[dashed,thick,rotate=0] (1,2.5) arc (0:180:1 and 0.25);
\draw[dashed,thick,rotate=0] (1,0.05) arc (0:180:1 and 0.25);
\draw[ultra thick,color=blue!65,->] (0.7,0.7) -- (1.3,0.9);
\draw[ultra thick,color=blue!65,->] (0.7,1.2) -- (1.3,1.4);
\draw[ultra thick,color=blue!65,->] (-0.7,1.7) -- (-1.3,1.9);
\draw[ultra thick,color=blue!65,->] (1.3,1.7) -- (0.7,1.9);
\draw[ultra thick,color=blue!65,->] (-0.7,1.2) -- (-1.3,1.4);
\draw[ultra thick,color=blue!65,->] (-1.3,0.7) -- (-0.7,0.9);
    \draw[blue!10, fill=blue!10,scale=0.9] (0.07,-0.89) -- (0.07,3.67) -- (-0.07,3.67) -- (-0.07,-0.89);
    \draw[blue!10,fill=blue!10,scale=0.9] (0.1,0.1) to[out=90,in=270] (0.3,0.4) -- (0.3,2) to[out=90,in=270] (0.1,2.3) --  (-0.1,2.3) --  (-0.1,2.3) to [out=270,in=90] (-0.3,2) -- (-0.3,0.4) to [out=270,in=90]  (-0.1,0.1)--cycle;      
    \node[rotate=90,scale=1] at (0,1.2) {UDW detector};
\draw[thick,rotate=0] (1,0.05) arc (0:-180:1 and 0.25);
\draw[thick,rotate=0] (1,2.5) arc (0:-180:1 and 0.25);
\end{tikzpicture}


==> figures/fig-temporal.tex <==
\begin{tikzpicture}[scale=1.85]
\filldraw[color=gray!10] (-1.9,-0.4) rectangle (1.9,2.9);
\draw[->] (-1.9,-0.8) -- (1.9,-0.8) node [right] {$x$};
\draw[->] (0,-0.8) -- (0,3.5) node [left] {$t$};
\draw[thick] (-1.9,2.9) -- (1.9,2.9);
\draw[fill=black] (0,2.5) circle (0.025 cm);
\draw[ultra thick,color=blue!65,->] (-1.7,2.7) -- (-1.1,3.1);
\draw[ultra thick,color=blue!65,->] (-0.7,2.7) -- (-0.1,3.1);
\draw[ultra thick,color=blue!65,->] (1.5,2.7) -- (0.9,3.1);
\draw[ultra thick,color=blue!65,->] (-1.1,-0.6) -- (-1.7,-0.2);
\draw[ultra thick,color=blue!65,->] (0.1,-0.6) -- (0.6,-0.2);
\draw[ultra thick,color=blue!65,->] (1.1,-0.6) -- (1.6,-0.2);
    \draw[blue!10, fill=blue!10,scale=0.9] (0.07,-0.45) -- (0.07,3.21) -- (-0.07,3.21) -- (-0.07,-0.45);
    \draw[blue!10,fill=blue!10,scale=0.9] (0.1,0.1) to[out=90,in=270] (0.3,0.4) -- (0.3,2) to[out=90,in=270] (0.1,2.3) --  (-0.1,2.3) --  (-0.1,2.3) to [out=270,in=90] (-0.3,2) -- (-0.3,0.4) to [out=270,in=90]  (-0.1,0.1)--cycle;  
    \node[rotate=90,scale=1] at (0,1.2) {UDW detector};
\draw[thick] (-1.9,-0.4) -- (1.9,-0.4);

\end{tikzpicture}


